Learning Complexity of Simulated Annealing

Simulated annealing is an effective and general means of optimization. It is in fact inspired by metallurgy, where the temperature of a material determines its behavior in thermodynamics. Likewise, in simulated annealing, the actions that the algorithm takes depend entirely on the value of a variable which captures the notion of temperature. Typically, simulated annealing starts with a high temperature, which makes the algorithm pretty unpredictable, and gradually cools the temperature down to become more stable. A key component that plays a crucial role in the performance of simulated annealing is the criteria under which the temperature changes namely, the cooling schedule. Motivated by this, we study the following question in this work: "Given enough samples to the instances of a specific class of optimization problems, can we design optimal (or approximately optimal) cooling schedules that minimize the runtime or maximize the success rate of the algorithm on average when the underlying problem is drawn uniformly at random from the same class?" We provide positive results both in terms of sample complexity and simulation complexity. For sample complexity, we show that $\tilde O(\sqrt{m})$ samples suffice to find an approximately optimal cooling schedule of length $m$. We complement this result by giving a lower bound of $\tilde \Omega(m^{1/3})$ on the sample complexity of any learning algorithm that provides an almost optimal cooling schedule. These results are general and rely on no assumption. For simulation complexity, however, we make additional assumptions to measure the success rate of an algorithm. To this end, we introduce the monotone stationary graph that models the performance of simulated annealing. Based on this model, we present polynomial time algorithms with provable guarantees for the learning problem.

==> figs/dag-bad.tex <==
\begin{figure}[H]\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=3cm]  %< no need of this global node separation
	
	% First net
	\node [transition] (w1) {$v_0$};
	\node [place] (w2) [right of=w1] {$v_1$} edge [pre,color=magenta] node[swap] {$\langle t^1, t^1, t^1\rangle$} (w1) ;
	\node [place] (w3) [right of=w2] {$v_2$} edge [pre] node[swap] {$\langle t^2, t^2\rangle$} (w2) edge [pre,bend right,color=blue] node[swap] {$\langle t^2, t^2, t^2, t^2\rangle$} (w1) ;
	\node [place] (w4) [right of=w3] {$v_3$}  edge [pre, bend left] node[swap] {$\langle t^3, t^3, t^3, t^3\rangle$} (w2) edge [pre] node[swap] {$\langle t^3, t^3\rangle$} (w3);
	\node [place] (w5) [right of=w4] {$v_4$} edge [pre] node[swap] {$\langle t^4, t^4, t^4\rangle$} (w4) ;
	\node [place] (w6) [right of=w5] {$v_5$} edge [pre] node[swap] {$\langle t^5, t^5\rangle$} (w5) {} edge [pre, bend right,color=magenta] node[swap] {$\langle t^5, t^5, t^5,t^5, t^5, t^5\rangle$} (w2);
  \end{scope}
	
	
	\end{tikzpicture}
	\caption{A sequence $\langle \color{blue}t^1, t^1, t^1,\color{red} t^5, t^5, t^5, t^5, t^5, t^5\color{black}\rangle$ takes us to node $t^5$. However, a sequence $\langle \color{blue}t^2, t^2, t^2, t^2,\color{red} t^5, t^5, t^5, t^5, t^5, t^5\color{black}\rangle$ takes us to node $t^2$.}\label{fig:dagbad}
\end{figure}

==> figs/dag1.tex <==
\begin{figure}[H]\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=3cm]  %< no need of this global node separation
	
	% First net
	\node [transition] (w1) {$t_0$};
	\node [place] (w2) [right of=w1] {$t_1$} edge [pre] node[swap] {$\langle t_1, t_1, t_1\rangle$} (w1) ;
	\node [place] (w3) [right of=w2] {$t_2$} edge [pre] node[swap] {$\langle t_2, t_2\rangle$} (w2) edge [pre,bend right] node[swap] {$\langle t_2, t_2, t_2, t_2\rangle$} (w1) ;
	\node [place] (w4) [right of=w3] {$t_3$}  edge [pre, bend left] node[swap] {$\langle t_3, t_3, t_3, t_3\rangle$} (w2) edge [pre] node[swap] {$\langle t_3, t_3\rangle$} (w3);
	\node [place] (w5) [right of=w4] {$t_4$} edge [pre] node[swap] {$\langle t_4, t_4, t_4\rangle$} (w4) ;
	\node [place] (w6) [right of=w5] {$t_5$} edge [pre] node[swap] {$\langle t_5, t_5\rangle$} (w5) {} edge [pre, bend right] node[swap] {$\langle t_5, t_5, t_5,t_5, t_5, t_5\rangle$} (w2);
  \end{scope}
	
	
	\end{tikzpicture}
	\caption{A sample stationary graph. In the beginning, the state of the algorithm is $t_0$. The state of the algorithm changes as we proceed the algorithm. For instance, a sequence $\langle t_2, t_2, t_2, t_2\rangle$ takes us to node $t_2$ and a sequence $\langle \color{blue}t_1, t_1, t_1,\color{red} t_5, t_5, t_5, t_5, t_5, t_5\color{black}\rangle$ takes us to node $t_5$. However, a sequence $\langle \color{blue}t_1, t_1,\color{red} t_5, t_5, t_5, t_5, t_5, t_5\color{black}\rangle$ remains at node $t_0$.}
\end{figure}

==> figs/dag2.tex <==
\begin{figure}[h!]\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=3cm]  %< no need of this global node separation
	
	% First net
	\node [transition] (w1) {$v_0$};
	\node [place] (w2) [right of=w1] {$v_1$} edge [pre] node[swap] {$\langle t^1, t^1, t^1\rangle$} (w1)  edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w1) edge [loop, below,color=blue] node[swap,color=blue]{$\langle t^1 \rangle$} (w2);
	\node [place] (w3) [right of=w2] {$v_2$} edge [pre] node[swap] {$\langle t^2, t^2\rangle$} (w2) edge [pre,bend right] node[swap] {$\langle t^2, t^2, t^2, t^2\rangle$} (w1)  edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w2) edge [loop, above,color=blue] node[swap,color=blue]{$\langle t^2 \rangle$} (w3);
	\node [place] (w4) [right of=w3] {$v_3$}  edge [pre, bend left] node[swap] {$\langle t^3, t^3, t^3, t^3\rangle$} (w2) edge [pre] node[swap] {$\langle t^3, t^3\rangle$} (w3)  edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w3) edge [loop, above,color=blue] node[swap,color=blue]{$\langle t^3 \rangle$} (w4);
	\node [place] (w5) [right of=w4] {$v_4$} edge [pre] node[swap] {$\langle t^4, t^4, t^4\rangle$} (w4)  edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w4) edge [loop, above,color=blue] node[swap,color=blue]{$\langle t^4 \rangle$} (w5);
	\node [place] (w6) [right of=w5] {$v_5$} edge [pre] node[swap] {$\langle t^5, t^5\rangle$} (w5) {} edge [pre, bend right] node[swap] {$\langle t^5, t^5, t^5,t^5, t^5, t^5\rangle$} (w2) edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w5) edge [loop, above,color=blue] node[swap,color=blue]{$\langle t^5 \rangle$} (w6) ;
	\begin{comment}
	\node [place] (c1) [below of=w1]                      {};
	\node [place] (s)  [below of=c1,label=above:$s\le 3$] {};
	\node [place] (c2) [below of=s]                       {};
	\node [place] (w2) [below of=c2]                      {};
	
	\node [transition] (e1) [left of=c1] {}
	edge [pre,bend left]                  (w1)
	edge [post,bend right]                (s)
	edge [post]                           (c1);
	
	\node [transition] (e2) [left of=c2] {}
	edge [pre,bend right]                 (w2)
	edge [post,bend left]                 (s)
	edge [post]                           (c2);
	
	\node [transition] (l1) [right of=c1] {}
	edge [pre]                            (c1)
	edge [pre,bend left]                  (s)
	edge [post,bend right] node[swap] {2} (w1);
	
	\node [transition] (l2) [right of=c2] {}
	edge [pre]                            (c2)
	edge [pre,bend right]                 (s)
	edge [post,bend left]  node {2}       (w2);
	\end{comment}
	\end{scope}
	
	
	\end{tikzpicture}
	\caption{A sample monotone stationary graph}\label{fig:daggood}
\end{figure}

==> figs/dag3.tex <==
\begin{figure}[H]\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=3cm]  %< no need of this global node separation
	
	% First net
	\node [transition] (w1) {$t_0$};
	\node [place] (w2) [right of=w1] {$t_1$} edge [pre] node[swap] {$\langle t_1, t_1, t_1\rangle$} (w1) ;
	\node [place] (w3) [right of=w2] {$t_2$} edge [pre] node[swap] {$\langle t_2, t_2\rangle$} (w2) edge [pre,bend right] node[swap] {$\langle t_2, t_2, t_2, t_2\rangle$} (w1) ;
	\node [place] (w4) [right of=w3] {$t_3$}  edge [pre, bend left] node[swap] {$\langle t_3, t_3, t_3, t_3\rangle$} (w2) edge [pre] node[swap] {$\langle t_3, t_3\rangle$} (w3);
	\node [place] (w5) [right of=w4] {$t_4$} edge [pre] node[swap] {$\langle t_4, t_4, t_4\rangle$} (w4) ;
	\node [place] (w6) [right of=w5] {$t_5$} edge [pre] node[swap] {$\langle t_5, t_5\rangle$} (w5) {} edge [pre, bend right] node[swap] {$\langle t_5, t_5, t_5,t_5, t_5, t_5\rangle$} (w2);
  \end{scope}
	
	
	\end{tikzpicture}
	\caption{}\label{fig:falsepositive}
\end{figure}

==> figs/dag4.tex <==
\begin{figure}[h!]\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=3cm]  %< no need of this global node separation
	
	% First net
	\node [transition] (w1) {$v_0$};
	\node [place] (w2) [right of=w1] {$v_1$} edge [pre] node[swap] {$\langle d_1, d_1, d_1\rangle$} (w1);%  edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w1);% edge [loop, below,color=blue] node[swap,color=blue]{$\langle d_1 \rangle$} (w2);
	\node [place] (w3) [right of=w2] {$v_2$} edge [pre] node[swap] {$\langle d_2, d_2\rangle$} (w2) edge [pre,bend right] node[swap] {$\langle d_2, d_2, d_2, d_2\rangle$} (w1);%  edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w2);% edge [loop, above,color=blue] node[swap,color=blue]{$\langle d_2 \rangle$} (w3);
	\node [place] (w4) [right of=w3] {$v_3$}  edge [pre, bend left] node[swap] {$\langle d_3, d_3, d_3, d_3\rangle$} (w2) edge [pre] node[swap] {$\langle d_3, d_3\rangle$} (w3);%  edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w3);% edge [loop, above,color=blue] node[swap,color=blue]{$\langle d_3 \rangle$} (w4);
	\node [place] (w5) [right of=w4] {$v_4$} edge [pre] node[swap] {$\langle d_4, d_4, d_4\rangle$} (w4);%  edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w4);% edge [loop, above,color=blue] node[swap,color=blue]{$\langle d_4 \rangle$} (w5);
	\node [place] (w6) [right of=w5] {$v_5$} edge [pre] node[swap] {$\langle d_5, d_5\rangle$} (w5) {} edge [pre, bend right] node[swap] {$\langle d_5, d_5, d_5,d_5, d_5, d_5\rangle$} (w2);% edge [post, bend left,color=magenta] node[swap,color=magenta] {$\emptyset$} (w5);% edge [loop, above,color=blue] node[swap,color=blue]{$\langle d_5 \rangle$} (w6) ;
	\begin{comment}
	\node [place] (c1) [below of=w1]                      {};
	\node [place] (s)  [below of=c1,label=above:$s\le 3$] {};
	\node [place] (c2) [below of=s]                       {};
	\node [place] (w2) [below of=c2]                      {};
	
	\node [transition] (e1) [left of=c1] {}
	edge [pre,bend left]                  (w1)
	edge [post,bend right]                (s)
	edge [post]                           (c1);
	
	\node [transition] (e2) [left of=c2] {}
	edge [pre,bend right]                 (w2)
	edge [post,bend left]                 (s)
	edge [post]                           (c2);
	
	\node [transition] (l1) [right of=c1] {}
	edge [pre]                            (c1)
	edge [pre,bend left]                  (s)
	edge [post,bend right] node[swap] {2} (w1);
	
	\node [transition] (l2) [right of=c2] {}
	edge [pre]                            (c2)
	edge [pre,bend right]                 (s)
	edge [post,bend left]  node {2}       (w2);
	\end{comment}
	\end{scope}
	
	
	\end{tikzpicture}
	\caption{An example of the monotone stationary graph is shown. Only non-trivial edges are shown in this figure. For instance, an edge of length $6$ from $v_3$ to $v_5$ can be implied from the edge $(v_1,v_5)$.}\label{fig:daggood}
\end{figure}

==> figs/differ.tex <==
\begin{figure}[H]%\centering%
		\centering
	\begin{subfigure}[t]{0.45\textwidth}
	\begin{tikzpicture}[node distance=3cm,>=stealth',bend angle=45,auto]

\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,
fill=red,minimum size=4mm]

\tikzstyle{every label}=[red]

%\begin{scope}
[align=center,node distance=3cm]  %< no need of this global node separation

% First net
\node [transition] (w1) {$v_0$};
\node [place] (w2) [right of=w1] {$v_1$} edge [pre] node[swap] {$\langle d_1\rangle$} (w1) ;
\node [place] (w3) [right of=w2] {$v_2$} edge [pre] node[swap] {$\langle d_2, d_2,d_2,d_2\rangle$} (w2) edge [pre,bend right] node[swap] {$\langle d_2, d_2,d_2,d_2,d_2,d_2,d_2,d_2\rangle$} (w1) ;
%\node[draw=none] [left of=w1] {\Large $\ione:$};


%\node [transition] (w'1) [below of=w1] {$v_0$};
%\node [place] (w'2) [right of=w'1] {$v_1$} edge [pre] node[swap] {$\langle d_1,d_1,d_1,d_1\rangle$} (w'1) ;
%\node [place] (w'3) [right of=w'2] {$v_2$} edge [pre] node[swap] {$\langle d_2, d_2,d_2,d_2\rangle$} (w'2) edge [pre,bend right] node[swap] {$\langle d_2, d_2,d_2,d_2\rangle$} (w'1) ;
%\node[draw=none] [left of=w'1] {\Large $\itwo:$};

%\end{scope}



[node distance=6cm]  %< no need of this global node separation

% First net

\end{tikzpicture}\caption{Monotone stationary graph for $\ii_1$}
	\end{subfigure}
	\quad%\qquad %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
	%(or a blank line to force the subfigure onto a new line)
	\begin{subfigure}[t]{0.45\textwidth}
	\begin{tikzpicture}[node distance=3cm,>=stealth',bend angle=45,auto]

\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,
fill=red,minimum size=4mm]

\tikzstyle{every label}=[red]

%\begin{scope}
[align=center,node distance=6cm]  %< no need of this global node separation

% First net
%\node [transition] (w1) {$v_0$};
%\node [place] (w2) [right of=w1] {$v_1$} edge [pre] node[swap] {$\langle d_1\rangle$} (w1) ;
%\node [place] (w3) [right of=w2] {$v_2$} edge [pre] node[swap] {$\langle d_2, d_2,d_2,d_2\rangle$} (w2) edge [pre,bend right] node[swap] {$\langle d_2, d_2,d_2,d_2,d_2,d_2,d_2,d_2\rangle$} (w1) ;
%\node[draw=none] [left of=w1] {\Large $\ione:$};


\node [transition] (w'1) [below of=w1] {$v_0$};
\node [place] (w'2) [right of=w'1] {$v_1$} edge [pre] node[swap] {$\langle d_1,d_1,d_1,d_1\rangle$} (w'1) ;
\node [place] (w'3) [right of=w'2] {$v_2$} edge [pre] node[swap] {$\langle d_2, d_2,d_2,d_2\rangle$} (w'2) edge [pre,bend right] node[swap] {$\langle d_2, d_2,d_2,d_2\rangle$} (w'1) ;
%\node[draw=none] [left of=w'1] {\Large $\itwo:$};

%\end{scope}



[node distance=3cm]  %< no need of this global node separation

% First net



\end{tikzpicture}\caption{Monotone stationary graph for $\ii_2$}

	\end{subfigure}
	\caption{An example to show the difference between the separate paths setting and identical paths setting.}\label{fig:differ}
\end{figure}




==> figs/ex1.tex <==
\begin{figure}[H]\centering
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
	semithick]
	\tikzstyle{every state}=[fill=yellow,draw=black,text=black]
	
	\node[state,fill=green] (1)                    {$1$};
	\node[state]         (2) [above right of=1] {$2$};
	\node[state]         (3) [below right of=1] {$3$};
	\node[state]         (4) [below right of=2] {$4$};
	\node[state,fill=green]         (5) [below of=4]       {$5$};
	\node[state,fill=green]         (6) [below of=1]       {$6$};
	

	\draw (1) edge[->,color=red] (3);
	\draw (2) edge[->] (4);
	\draw (3) edge[->] (6);
	\draw (4) edge[->] (5);
	\draw (5) edge[->,color=red] (3);
	\draw (6) edge[->,color=red] (2);
	\draw (1) edge[->,color=red] (2);
	\draw (2) edge[->] (5);
	\draw (5) edge[->] (1);
	\draw (3) edge[->] (4);
	\end{tikzpicture}
	\caption{In this example, yellow vertices have a low score but green vertices have a high score. Therefore, whenever the transition is to be made through a red edge, we ignore the transition with probability $1-p$ ($0 < p < 1$ depends on the value of the temprature) but the transitions through black edges are always performed.}
\end{figure}\label{example:1}

==> figs/ex2.tex <==
\begin{figure}[H]\centering
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
	semithick]
	\tikzstyle{every state}=[fill=yellow,draw=black,text=black]
	
	\node[state,fill=green] (1)                    {$1$};
	\node[state,fill=green]         (2) [above right of=1] {$2$};
	\node[state,fill=green]         (3) [below right of=1] {$3$};
	\node[state,fill=green]         (4) [below right of=2] {$4$};
	\node[state]         (5) [below of=4]       {$5$};
	\node[state]         (6) [below of=1]       {$6$};
	\node[state]         (7) [below right of=6]       {$7$};

	\draw (1) edge[->,color=red] (5);
	\draw (2) edge[->,color=red] (6);
	\draw (3) edge[->,color=red] (7);
	\draw (4) edge[->] (1);
	\draw (5) edge[->] (7);
	\draw (6) edge[->] (3);
	\draw (7) edge[->] (4);
	\draw (6) edge[->] (4);
	\draw (5) edge[->] (4);
	\draw (6) edge[->] (7);
	\draw (7) edge[->,bend right=155] (2);
	\draw (4) edge[->] (2);
	\draw (3) edge[->] (1);
	\draw (5) edge[->] (6);
	\draw (5) edge[->] (2);
	\end{tikzpicture}
	\caption{In this example, yellow vertices have a low score but green vertices have a high score. Therefore, whenever the transition is to be made through a red edge, we ignore the transition with probability $1-p$ ($0 < p < 1$ depends on the value of the temprature) but the transitions through black edges are always performed.}\label{example:2}
\end{figure}

==> figs/example.tex <==
\begin{figure}\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=3cm]  %< no need of this global node separation
	
	% First net
	\node [transition] (w1) {$v_0$};
	\node [place] (w2) [right of=w1] {$v_1$} edge [pre] node[swap] {$\langle d_1, d_1, d_1\rangle$} (w1);%  edge [post, bend left] node[swap] {$\emptyset$} (w1) edge [loop, below] node[swap]{$\langle d_1 \rangle$} (w2);
	\node [place] (w3) [right of=w2] {$v_2$} edge [pre,dashed,color=red] node[swap] {$\langle d_2, d_2\rangle$} (w2) edge [pre,bend right,dashed,color=red] node[swap] {$\langle d_2, d_2, d_2, d_2\rangle$} (w1);%  edge [post, bend left] node[swap] {$\emptyset$} (w2) edge [loop, above] node[swap]{$\langle d_2 \rangle$} (w3);
	\node [place] (w4) [right of=w3] {$v_3$}  edge [pre, bend left,dashed,color=red] node[swap] {$\langle d_3, d_3, d_3, d_3\rangle$} (w2) edge [pre,color=red] node[swap] {$\langle d_3, d_3\rangle$} (w3);%  edge [post, bend left] node[swap] {$\emptyset$} (w3) edge [loop, above] node[swap]{$\langle d_3 \rangle$} (w4);
	\node [place] (w5) [right of=w4] {$v_4$} edge [pre,color=red] node[swap] {$\langle d_4, d_4, d_4\rangle$} (w4);%  edge [post, bend left] node[swap] {$\emptyset$} (w4) edge [loop, above] node[swap]{$\langle d_4 \rangle$} (w5);
	\node [place] (w6) [right of=w5] {$v_5$} edge [pre,color=red] node[swap] {$\langle d_5, d_5\rangle$} (w5) {} edge [pre, bend right,dashed] node[swap] {$\langle d_5, d_5, d_5,d_5, d_5, d_5\rangle$} (w2);% edge [post, bend left] node[swap] {$\emptyset$} (w5) edge [loop, above] node[swap]{$\langle d_5 \rangle$} (w6) ;
	\begin{comment}
	\node [place] (c1) [below of=w1]                      {};
	\node [place] (s)  [below of=c1,label=above:$s\le 3$] {};
	\node [place] (c2) [below of=s]                       {};
	\node [place] (w2) [below of=c2]                      {};
	
	\node [transition] (e1) [left of=c1] {}
	edge [pre,bend left]                  (w1)
	edge [post,bend right]                (s)
	edge [post]                           (c1);
	
	\node [transition] (e2) [left of=c2] {}
	edge [pre,bend right]                 (w2)
	edge [post,bend left]                 (s)
	edge [post]                           (c2);
	
	\node [transition] (l1) [right of=c1] {}
	edge [pre]                            (c1)
	edge [pre,bend left]                  (s)
	edge [post,bend right] node[swap] {2} (w1);
	
	\node [transition] (l2) [right of=c2] {}
	edge [pre]                            (c2)
	edge [pre,bend right]                 (s)
	edge [post,bend left]  node {2}       (w2);
	\end{comment}
	\end{scope}
	
	
	\end{tikzpicture}
	\caption{All the dashed edges are crossing for vertex $v_2$. Moreover, sequence $\langle \color{blue} d_1, d_1,\color{red}d_2,d_2,d_2,d_2,\color{blue},d_3,d_3,d_3,d_3,\color{red},d_4,d_4,d_4,d_4,\color{blue}d_5,d_5\color{black}\rangle$ is an acceptable sequence that encompasses all the red edges. The edges that are not drawn are implied by the edges depicted in the figure. }\label{fig:example}
\end{figure}

==> figs/example2.tex <==
\begin{figure}\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=3cm]  %< no need of this global node separation
	
	% First net
	\node [transition] (w1) {$v_0$};
	\node [place] (w2) [right of=w1] {$v_1$} edge [pre,color=blue] node[swap] {$\langle d_1, d_1, d_1\rangle$} (w1);%  edge [post, bend left] node[swap] {$\emptyset$} (w1) edge [loop, below] node[swap]{$\langle d_1 \rangle$} (w2);
	\node [place] (w3) [right of=w2] {$v_2$} edge [pre] node[swap] {$\langle d_2, d_2\rangle$} (w2) edge [pre,bend right] node[swap] {$\langle d_2, d_2, d_2, d_2\rangle$} (w1);%  edge [post, bend left] node[swap] {$\emptyset$} (w2) edge [loop, above] node[swap]{$\langle d_2 \rangle$} (w3);
	\node [place] (w4) [right of=w3] {$v_3$}  edge [pre, bend left] node[swap] {$\langle d_3, d_3, d_3, d_3\rangle$} (w2) edge [pre] node[swap] {$\langle d_3, d_3\rangle$} (w3);%  edge [post, bend left] node[swap] {$\emptyset$} (w3) edge [loop, above] node[swap]{$\langle d_3 \rangle$} (w4);
	\node [place] (w5) [right of=w4] {$v_4$} edge [pre] node[swap] {$\langle d_4, d_4, d_4\rangle$} (w4);%  edge [post, bend left] node[swap] {$\emptyset$} (w4) edge [loop, above] node[swap]{$\langle d_4 \rangle$} (w5);
	\node [place] (w6) [right of=w5] {$v_5$} edge [pre] node[swap] {$\langle d_5, d_5\rangle$} (w5) {} edge [pre, bend right,color=red] node[swap] {$\langle d_5, d_5, d_5,d_5, d_5, d_5\rangle$} (w2);% edge [post, bend left] node[swap] {$\emptyset$} (w5) edge [loop, above] node[swap]{$\langle d_5 \rangle$} (w6) ;
	\begin{comment}
	\node [place] (c1) [below of=w1]                      {};
	\node [place] (s)  [below of=c1,label=above:$s\le 3$] {};
	\node [place] (c2) [below of=s]                       {};
	\node [place] (w2) [below of=c2]                      {};
	
	\node [transition] (e1) [left of=c1] {}
	edge [pre,bend left]                  (w1)
	edge [post,bend right]                (s)
	edge [post]                           (c1);
	
	\node [transition] (e2) [left of=c2] {}
	edge [pre,bend right]                 (w2)
	edge [post,bend left]                 (s)
	edge [post]                           (c2);
	
	\node [transition] (l1) [right of=c1] {}
	edge [pre]                            (c1)
	edge [pre,bend left]                  (s)
	edge [post,bend right] node[swap] {2} (w1);
	
	\node [transition] (l2) [right of=c2] {}
	edge [pre]                            (c2)
	edge [pre,bend right]                 (s)
	edge [post,bend left]  node {2}       (w2);
	\end{comment}
	\end{scope}
	
	
	\end{tikzpicture}
	\caption{For $m = 9$ the optimal sequence of temperatures is $\langle \color{blue}d_1, d_1, d_1, \color{red}d_5, d_5, d_5, d_5, d_5, d_5\color{black}\rangle$. All the edges skipped in the figured can be implied from the edges shown by monotonicity.}\label{fig:example2}
\end{figure}

==> figs/lower.tex <==
\begin{figure}[H]\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.90pt,y=0.80pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Shape: Ellipse [id:dp92871335379906] 
\draw [fill=red!30  ]   (96,96) .. controls (96,86.06) and (103.84,78) .. (113.5,78) .. controls (123.16,78) and (131,86.06) .. (131,96) .. controls (131,105.94) and (123.16,114) .. (113.5,114) .. controls (103.84,114) and (96,105.94) .. (96,96) -- cycle ;
%Straight Lines [id:da9565268811932557] 
\draw    (131,96) -- (172,96) ;
\draw [shift={(174,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp24506105838102887] 
\draw   (176,96) .. controls (176,86.06) and (183.84,78) .. (193.5,78) .. controls (203.16,78) and (211,86.06) .. (211,96) .. controls (211,105.94) and (203.16,114) .. (193.5,114) .. controls (183.84,114) and (176,105.94) .. (176,96) -- cycle ;
%Straight Lines [id:da3421892663381123] 
\draw    (211,96) -- (252,96) ;
\draw [shift={(254,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp5456341367889492] 
\draw   (256,96) .. controls (256,86.06) and (263.84,78) .. (273.5,78) .. controls (283.16,78) and (291,86.06) .. (291,96) .. controls (291,105.94) and (283.16,114) .. (273.5,114) .. controls (263.84,114) and (256,105.94) .. (256,96) -- cycle ;
%Straight Lines [id:da6555575709315504] 
\draw    (291,96) -- (332,96) ;
\draw [shift={(334,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8633186292248443] 
\draw    (481,97) -- (522,97) ;
\draw [shift={(524,97)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp5744412818932831] 
\draw   (526,97) .. controls (526,87.06) and (533.84,79) .. (543.5,79) .. controls (553.16,79) and (561,87.06) .. (561,97) .. controls (561,106.94) and (553.16,115) .. (543.5,115) .. controls (533.84,115) and (526,106.94) .. (526,97) -- cycle ;
%Curve Lines [id:da8753125074393702] 
\draw    (193.5,114) .. controls (171.45,134.58) and (137.39,134.99) .. (114.86,115.23) ;
\draw [shift={(113.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6757803418649531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98,41) -- (557,41) ;
\draw [shift={(560,41)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(95,41)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da023771785714452598] 
\draw    (191.5,77) .. controls (168.35,60.25) and (138.9,57.09) .. (112.69,77.07) ;
\draw [shift={(111.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6185308526650821] 
\draw    (543.5,115) -- (543.5,207) ;
\draw [shift={(543.5,209)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Shape: Ellipse [id:dp6464546992807898] 
\draw   (336,96) .. controls (336,86.06) and (343.84,78) .. (353.5,78) .. controls (363.16,78) and (371,86.06) .. (371,96) .. controls (371,105.94) and (363.16,114) .. (353.5,114) .. controls (343.84,114) and (336,105.94) .. (336,96) -- cycle ;
%Shape: Ellipse [id:dp5966476858195076] 
\draw   (446,96) .. controls (446,86.06) and (453.84,78) .. (463.5,78) .. controls (473.16,78) and (481,86.06) .. (481,96) .. controls (481,105.94) and (473.16,114) .. (463.5,114) .. controls (453.84,114) and (446,105.94) .. (446,96) -- cycle ;
%Curve Lines [id:da3726202411876296] 
\draw    (273.5,114) .. controls (251.45,134.58) and (217.39,134.99) .. (194.86,115.23) ;
\draw [shift={(193.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da37912853099187194] 
\draw    (353.5,114) .. controls (331.45,134.58) and (297.4,134.99) .. (274.86,115.23) ;
\draw [shift={(273.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da45389617257386994] 
\draw    (543.5,114) .. controls (521.45,134.58) and (487.4,134.99) .. (464.86,115.23) ;
\draw [shift={(463.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da03618358320290316] 
\draw    (271.5,77) .. controls (248.35,60.25) and (218.9,57.09) .. (192.69,77.07) ;
\draw [shift={(191.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6483774045711608] 
\draw    (351.5,77) .. controls (328.35,60.25) and (298.9,57.09) .. (272.69,77.07) ;
\draw [shift={(271.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da34424858616885823] 
\draw    (541.5,77) .. controls (518.35,60.25) and (488.9,57.09) .. (462.69,77.07) ;
\draw [shift={(461.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp24705781769310553] 
\draw [fill=green!30]  (96,226) .. controls (96,216.06) and (103.84,208) .. (113.5,208) .. controls (123.16,208) and (131,216.06) .. (131,226) .. controls (131,235.94) and (123.16,244) .. (113.5,244) .. controls (103.84,244) and (96,235.94) .. (96,226) -- cycle ;
%Straight Lines [id:da7934766532160136] 
\draw    (131,226) -- (172,226) ;
\draw [shift={(174,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp31899269191419033] 
\draw   (176,226) .. controls (176,216.06) and (183.84,208) .. (193.5,208) .. controls (203.16,208) and (211,216.06) .. (211,226) .. controls (211,235.94) and (203.16,244) .. (193.5,244) .. controls (183.84,244) and (176,235.94) .. (176,226) -- cycle ;
%Straight Lines [id:da6407054953993119] 
\draw    (211,226) -- (252,226) ;
\draw [shift={(254,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp9547190674434616] 
\draw   (256,226) .. controls (256,216.06) and (263.84,208) .. (273.5,208) .. controls (283.16,208) and (291,216.06) .. (291,226) .. controls (291,235.94) and (283.16,244) .. (273.5,244) .. controls (263.84,244) and (256,235.94) .. (256,226) -- cycle ;
%Straight Lines [id:da019889990556442028] 
\draw    (291,226) -- (332,226) ;
\draw [shift={(334,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6467231907593367] 
\draw    (481,227) -- (522,227) ;
\draw [shift={(524,227)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp0009828362819712666] 
\draw   (526,227) .. controls (526,217.06) and (533.84,209) .. (543.5,209) .. controls (553.16,209) and (561,217.06) .. (561,227) .. controls (561,236.94) and (553.16,245) .. (543.5,245) .. controls (533.84,245) and (526,236.94) .. (526,227) -- cycle ;
%Curve Lines [id:da5438906173002871] 
\draw    (193.5,244) .. controls (171.45,264.58) and (137.39,264.99) .. (114.86,245.23) ;
\draw [shift={(113.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da2627678849831274] 
\draw    (191.5,207) .. controls (168.35,190.26) and (138.9,187.09) .. (112.69,207.07) ;
\draw [shift={(111.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp14101544204364713] 
\draw   (336,226) .. controls (336,216.06) and (343.84,208) .. (353.5,208) .. controls (363.16,208) and (371,216.06) .. (371,226) .. controls (371,235.94) and (363.16,244) .. (353.5,244) .. controls (343.84,244) and (336,235.94) .. (336,226) -- cycle ;
%Shape: Ellipse [id:dp7297106657312642] 
\draw   (446,226) .. controls (446,216.06) and (453.84,208) .. (463.5,208) .. controls (473.16,208) and (481,216.06) .. (481,226) .. controls (481,235.94) and (473.16,244) .. (463.5,244) .. controls (453.84,244) and (446,235.94) .. (446,226) -- cycle ;
%Curve Lines [id:da7339217836084015] 
\draw    (273.5,244) .. controls (251.45,264.58) and (217.39,264.99) .. (194.86,245.23) ;
\draw [shift={(193.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da53627258930138] 
\draw    (353.5,244) .. controls (331.45,264.58) and (297.4,264.99) .. (274.86,245.23) ;
\draw [shift={(273.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da1638814338354997] 
\draw    (543.5,244) .. controls (521.45,264.58) and (487.4,264.99) .. (464.86,245.23) ;
\draw [shift={(463.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da1590524353286069] 
\draw    (271.5,207) .. controls (248.35,190.26) and (218.9,187.09) .. (192.69,207.07) ;
\draw [shift={(191.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da7584944681425017] 
\draw    (351.5,207) .. controls (328.35,190.26) and (298.9,187.09) .. (272.69,207.07) ;
\draw [shift={(271.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da30204446976430166] 
\draw    (541.5,207) .. controls (518.35,190.26) and (488.9,187.09) .. (462.69,207.07) ;
\draw [shift={(461.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (114.5,95) node   {$0$};
% Text Node
\draw (194.5,95) node   {$x$};
% Text Node
\draw (274.5,95) node   {$2x$};
% Text Node
\draw (409,95) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (544.5,96) node   {$\sqrt{m'}x$};
% Text Node
\draw (315.5,15) node   {$\sqrt{m'}+1$};
% Text Node
\draw (354.5,95) node   {$3x$};
% Text Node
\draw (464.5,95) node [scale=0.5]  {$(\sqrt{m'}-1) x$};
% Text Node
\draw (114.5,225) node   {$0$};
% Text Node
\draw (194.5,225) node   {$x$};
% Text Node
\draw (274.5,225) node   {$2x$};
% Text Node
\draw (409,225) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (544.5,226) node   {$\sqrt{m'}x$};
% Text Node
\draw (354.5,225) node   {$3x$};
% Text Node
\draw (464.5,225) node [scale=0.5]  {$(\sqrt{m'}-1) x$};


\end{tikzpicture}
	\caption{The search graph is depicted for a fixed temperature $\tau$. $x$ is chosen in a way that $e^{-x/\tau} = 1/2$ holds. Red and green nodes are the starting and target nodes respectively. A sequence of length $10m'$ which repeats temperature $\tau$ reaches the target node with probability at least $0.99$. Also, any sequence of length $m$ that obtains that takes us to the target node with probability $0.5$ has to contain at least $m'$ temperatures within $[\tau(1-1/(\sqrt{m'}\log m)),\tau(1+1(\sqrt{m'}\log m))]$.}\label{fig:lower}
\end{figure}

==> figs/lower2.tex <==
\begin{figure}[H]\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Shape: Ellipse [id:dp92871335379906] 
\draw   (106,96) .. controls (106,86.06) and (113.84,78) .. (123.5,78) .. controls (133.16,78) and (141,86.06) .. (141,96) .. controls (141,105.94) and (133.16,114) .. (123.5,114) .. controls (113.84,114) and (106,105.94) .. (106,96) -- cycle ;
%Straight Lines [id:da9565268811932557] 
\draw    (141,96) -- (182,96) ;
\draw [shift={(184,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp24506105838102887] 
\draw   (186,96) .. controls (186,86.06) and (193.84,78) .. (203.5,78) .. controls (213.16,78) and (221,86.06) .. (221,96) .. controls (221,105.94) and (213.16,114) .. (203.5,114) .. controls (193.84,114) and (186,105.94) .. (186,96) -- cycle ;
%Straight Lines [id:da3421892663381123] 
\draw    (221,96) -- (262,96) ;
\draw [shift={(264,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp5456341367889492] 
\draw   (266,96) .. controls (266,86.06) and (273.84,78) .. (283.5,78) .. controls (293.16,78) and (301,86.06) .. (301,96) .. controls (301,105.94) and (293.16,114) .. (283.5,114) .. controls (273.84,114) and (266,105.94) .. (266,96) -- cycle ;
%Straight Lines [id:da6555575709315504] 
\draw    (301,96) -- (342,96) ;
\draw [shift={(344,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8633186292248443] 
\draw    (491,97) -- (532,97) ;
\draw [shift={(534,97)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp5744412818932831] 
\draw   (536,97) .. controls (536,87.06) and (543.84,79) .. (553.5,79) .. controls (563.16,79) and (571,87.06) .. (571,97) .. controls (571,106.94) and (563.16,115) .. (553.5,115) .. controls (543.84,115) and (536,106.94) .. (536,97) -- cycle ;
%Curve Lines [id:da8753125074393702] 
\draw    (203.5,114) .. controls (181.45,134.58) and (147.39,134.99) .. (124.86,115.23) ;
\draw [shift={(123.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6757803418649531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (108,41) -- (567,41) ;
\draw [shift={(570,41)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(105,41)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da023771785714452598] 
\draw    (201.5,77) .. controls (178.35,60.25) and (148.9,57.09) .. (122.69,77.07) ;
\draw [shift={(121.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6185308526650821] 
\draw    (553.5,115) -- (553.5,207) ;
\draw [shift={(553.5,209)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp6464546992807898] 
\draw   (346,96) .. controls (346,86.06) and (353.84,78) .. (363.5,78) .. controls (373.16,78) and (381,86.06) .. (381,96) .. controls (381,105.94) and (373.16,114) .. (363.5,114) .. controls (353.84,114) and (346,105.94) .. (346,96) -- cycle ;
%Shape: Ellipse [id:dp5966476858195076] 
\draw   (456,96) .. controls (456,86.06) and (463.84,78) .. (473.5,78) .. controls (483.16,78) and (491,86.06) .. (491,96) .. controls (491,105.94) and (483.16,114) .. (473.5,114) .. controls (463.84,114) and (456,105.94) .. (456,96) -- cycle ;
%Curve Lines [id:da3726202411876296] 
\draw    (283.5,114) .. controls (261.45,134.58) and (227.39,134.99) .. (204.86,115.23) ;
\draw [shift={(203.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da37912853099187194] 
\draw    (363.5,114) .. controls (341.45,134.58) and (307.4,134.99) .. (284.86,115.23) ;
\draw [shift={(283.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da45389617257386994] 
\draw    (553.5,114) .. controls (531.45,134.58) and (497.4,134.99) .. (474.86,115.23) ;
\draw [shift={(473.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da03618358320290316] 
\draw    (281.5,77) .. controls (258.35,60.25) and (228.9,57.09) .. (202.69,77.07) ;
\draw [shift={(201.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6483774045711608] 
\draw    (361.5,77) .. controls (338.35,60.25) and (308.9,57.09) .. (282.69,77.07) ;
\draw [shift={(281.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da34424858616885823] 
\draw    (551.5,77) .. controls (528.35,60.25) and (498.9,57.09) .. (472.69,77.07) ;
\draw [shift={(471.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp24705781769310553] 
\draw   (106,226) .. controls (106,216.06) and (113.84,208) .. (123.5,208) .. controls (133.16,208) and (141,216.06) .. (141,226) .. controls (141,235.94) and (133.16,244) .. (123.5,244) .. controls (113.84,244) and (106,235.94) .. (106,226) -- cycle ;
%Straight Lines [id:da7934766532160136] 
\draw    (141,226) -- (182,226) ;
\draw [shift={(184,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp31899269191419033] 
\draw   (186,226) .. controls (186,216.06) and (193.84,208) .. (203.5,208) .. controls (213.16,208) and (221,216.06) .. (221,226) .. controls (221,235.94) and (213.16,244) .. (203.5,244) .. controls (193.84,244) and (186,235.94) .. (186,226) -- cycle ;
%Straight Lines [id:da6407054953993119] 
\draw    (221,226) -- (262,226) ;
\draw [shift={(264,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp9547190674434616] 
\draw   (266,226) .. controls (266,216.06) and (273.84,208) .. (283.5,208) .. controls (293.16,208) and (301,216.06) .. (301,226) .. controls (301,235.94) and (293.16,244) .. (283.5,244) .. controls (273.84,244) and (266,235.94) .. (266,226) -- cycle ;
%Straight Lines [id:da019889990556442028] 
\draw    (301,226) -- (342,226) ;
\draw [shift={(344,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6467231907593367] 
\draw    (491,227) -- (532,227) ;
\draw [shift={(534,227)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp0009828362819712666] 
\draw   (536,227) .. controls (536,217.06) and (543.84,209) .. (553.5,209) .. controls (563.16,209) and (571,217.06) .. (571,227) .. controls (571,236.94) and (563.16,245) .. (553.5,245) .. controls (543.84,245) and (536,236.94) .. (536,227) -- cycle ;
%Curve Lines [id:da5438906173002871] 
\draw    (203.5,244) .. controls (181.45,264.58) and (147.39,264.99) .. (124.86,245.23) ;
\draw [shift={(123.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da2627678849831274] 
\draw    (201.5,207) .. controls (178.35,190.26) and (148.9,187.09) .. (122.69,207.07) ;
\draw [shift={(121.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp14101544204364713] 
\draw   (346,226) .. controls (346,216.06) and (353.84,208) .. (363.5,208) .. controls (373.16,208) and (381,216.06) .. (381,226) .. controls (381,235.94) and (373.16,244) .. (363.5,244) .. controls (353.84,244) and (346,235.94) .. (346,226) -- cycle ;
%Shape: Ellipse [id:dp7297106657312642] 
\draw   (456,226) .. controls (456,216.06) and (463.84,208) .. (473.5,208) .. controls (483.16,208) and (491,216.06) .. (491,226) .. controls (491,235.94) and (483.16,244) .. (473.5,244) .. controls (463.84,244) and (456,235.94) .. (456,226) -- cycle ;
%Curve Lines [id:da7339217836084015] 
\draw    (283.5,244) .. controls (261.45,264.58) and (227.39,264.99) .. (204.86,245.23) ;
\draw [shift={(203.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da53627258930138] 
\draw    (363.5,244) .. controls (341.45,264.58) and (307.4,264.99) .. (284.86,245.23) ;
\draw [shift={(283.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da1638814338354997] 
\draw    (553.5,244) .. controls (531.45,264.58) and (497.4,264.99) .. (474.86,245.23) ;
\draw [shift={(473.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da1590524353286069] 
\draw    (281.5,207) .. controls (258.35,190.26) and (228.9,187.09) .. (202.69,207.07) ;
\draw [shift={(201.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da7584944681425017] 
\draw    (361.5,207) .. controls (338.35,190.26) and (308.9,187.09) .. (282.69,207.07) ;
\draw [shift={(281.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da30204446976430166] 
\draw    (551.5,207) .. controls (528.35,190.26) and (498.9,187.09) .. (472.69,207.07) ;
\draw [shift={(471.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp7068218682597822] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (25,96) .. controls (25,86.06) and (32.84,78) .. (42.5,78) .. controls (52.16,78) and (60,86.06) .. (60,96) .. controls (60,105.94) and (52.16,114) .. (42.5,114) .. controls (32.84,114) and (25,105.94) .. (25,96) -- cycle ;
%Straight Lines [id:da19443769162034008] 
\draw    (61,96) -- (102,96) ;
\draw [shift={(104,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp13532100937438596] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (25,226) .. controls (25,216.06) and (32.84,208) .. (42.5,208) .. controls (52.16,208) and (60,216.06) .. (60,226) .. controls (60,235.94) and (52.16,244) .. (42.5,244) .. controls (32.84,244) and (25,235.94) .. (25,226) -- cycle ;
%Straight Lines [id:da8999857118268726] 
\draw    (63,226) -- (104,226) ;

\draw [shift={(61,226)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2806236513723688] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (88.5,54) -- (581,54) -- (581,137) -- (88.5,137) -- cycle ;
%Shape: Rectangle [id:dp32507755107753233] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (88.5,184) -- (581,184) -- (581,267) -- (88.5,267) -- cycle ;

% Text Node
\draw (124.5,95) node   {$0$};
% Text Node
\draw (204.5,95) node   {$x$};
% Text Node
\draw (284.5,95) node   {$2x$};
% Text Node
\draw (419,85) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (554.5,96) node   {$\sqrt{m'}x$};
% Text Node
\draw (325.5,15) node   {$\sqrt{m'}+1$};
% Text Node
\draw (364.5,95) node   {$3x$};
% Text Node
\draw (474.5,95) node [scale=0.5]  {$( \sqrt{m'}-1) x$};
% Text Node
\draw (124.5,225) node   {$0$};
% Text Node
\draw (204.5,225) node   {$x$};
% Text Node
\draw (284.5,225) node   {$2x$};
% Text Node
\draw (419,215) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (554.5,226) node   {$\sqrt{m'}x$};
% Text Node
\draw (364.5,225) node   {$3x$};
% Text Node
\draw (474.5,225) node [scale=0.5]  {$( \sqrt{m'}-1) x$};
% Text Node
\draw (43.5,95) node   {$0$};
% Text Node
\draw (43.5,225) node   {$0$};
% Text Node
\draw (44,68) node  [align=left] {initial};
% Text Node
\draw (44,195) node  [align=left] {final};
% Text Node
\draw (621,93) node  [align=left] {upper path};
% Text Node
\draw (622,226) node  [align=left] {lower path};


\end{tikzpicture}
	\caption{The search graph is depicted for a fixed temperature $\tau$. $x = \tau \ln 0.5$ is chosen in a way that $e^{-x/\tau} = 1/2$ holds.}\label{fig:lower}
\end{figure}

==> figs/lower2a.tex <==
\begin{figure}[H]\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Shape: Ellipse [id:dp92871335379906] 
\draw   (106,96) .. controls (106,86.06) and (113.84,78) .. (123.5,78) .. controls (133.16,78) and (141,86.06) .. (141,96) .. controls (141,105.94) and (133.16,114) .. (123.5,114) .. controls (113.84,114) and (106,105.94) .. (106,96) -- cycle ;
%Straight Lines [id:da9565268811932557] 
\draw    (141,96) -- (182,96) ;
\draw [shift={(184,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp24506105838102887] 
\draw   (186,96) .. controls (186,86.06) and (193.84,78) .. (203.5,78) .. controls (213.16,78) and (221,86.06) .. (221,96) .. controls (221,105.94) and (213.16,114) .. (203.5,114) .. controls (193.84,114) and (186,105.94) .. (186,96) -- cycle ;
%Straight Lines [id:da3421892663381123] 
\draw    (221,96) -- (262,96) ;
\draw [shift={(264,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp5456341367889492] 
\draw   (266,96) .. controls (266,86.06) and (273.84,78) .. (283.5,78) .. controls (293.16,78) and (301,86.06) .. (301,96) .. controls (301,105.94) and (293.16,114) .. (283.5,114) .. controls (273.84,114) and (266,105.94) .. (266,96) -- cycle ;
%Straight Lines [id:da6555575709315504] 
\draw    (301,96) -- (342,96) ;
\draw [shift={(344,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8633186292248443] 
\draw    (491,97) -- (532,97) ;
\draw [shift={(534,97)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp5744412818932831] 
\draw   (536,97) .. controls (536,87.06) and (543.84,79) .. (553.5,79) .. controls (563.16,79) and (571,87.06) .. (571,97) .. controls (571,106.94) and (563.16,115) .. (553.5,115) .. controls (543.84,115) and (536,106.94) .. (536,97) -- cycle ;
%Curve Lines [id:da8753125074393702] 
\draw    (203.5,114) .. controls (181.45,134.58) and (147.39,134.99) .. (124.86,115.23) ;
\draw [shift={(123.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6757803418649531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (108,41) -- (567,41) ;
\draw [shift={(570,41)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(105,41)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da023771785714452598] 
\draw    (201.5,77) .. controls (178.35,60.25) and (148.9,57.09) .. (122.69,77.07) ;
\draw [shift={(121.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6185308526650821] 
\draw    (553.5,115) -- (553.5,207) ;
\draw [shift={(553.5,209)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp6464546992807898] 
\draw   (346,96) .. controls (346,86.06) and (353.84,78) .. (363.5,78) .. controls (373.16,78) and (381,86.06) .. (381,96) .. controls (381,105.94) and (373.16,114) .. (363.5,114) .. controls (353.84,114) and (346,105.94) .. (346,96) -- cycle ;
%Shape: Ellipse [id:dp5966476858195076] 
\draw   (456,96) .. controls (456,86.06) and (463.84,78) .. (473.5,78) .. controls (483.16,78) and (491,86.06) .. (491,96) .. controls (491,105.94) and (483.16,114) .. (473.5,114) .. controls (463.84,114) and (456,105.94) .. (456,96) -- cycle ;
%Curve Lines [id:da3726202411876296] 
\draw    (283.5,114) .. controls (261.45,134.58) and (227.39,134.99) .. (204.86,115.23) ;
\draw [shift={(203.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da37912853099187194] 
\draw    (363.5,114) .. controls (341.45,134.58) and (307.4,134.99) .. (284.86,115.23) ;
\draw [shift={(283.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da45389617257386994] 
\draw    (553.5,114) .. controls (531.45,134.58) and (497.4,134.99) .. (474.86,115.23) ;
\draw [shift={(473.5,114)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da03618358320290316] 
\draw    (281.5,77) .. controls (258.35,60.25) and (228.9,57.09) .. (202.69,77.07) ;
\draw [shift={(201.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da6483774045711608] 
\draw    (361.5,77) .. controls (338.35,60.25) and (308.9,57.09) .. (282.69,77.07) ;
\draw [shift={(281.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da34424858616885823] 
\draw    (551.5,77) .. controls (528.35,60.25) and (498.9,57.09) .. (472.69,77.07) ;
\draw [shift={(471.5,78)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp24705781769310553] 
\draw   (106,226) .. controls (106,216.06) and (113.84,208) .. (123.5,208) .. controls (133.16,208) and (141,216.06) .. (141,226) .. controls (141,235.94) and (133.16,244) .. (123.5,244) .. controls (113.84,244) and (106,235.94) .. (106,226) -- cycle ;
%Straight Lines [id:da7934766532160136] 
\draw    (141,226) -- (182,226) ;
\draw [shift={(184,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp31899269191419033] 
\draw   (186,226) .. controls (186,216.06) and (193.84,208) .. (203.5,208) .. controls (213.16,208) and (221,216.06) .. (221,226) .. controls (221,235.94) and (213.16,244) .. (203.5,244) .. controls (193.84,244) and (186,235.94) .. (186,226) -- cycle ;
%Straight Lines [id:da6407054953993119] 
\draw    (221,226) -- (262,226) ;
\draw [shift={(264,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp9547190674434616] 
\draw   (266,226) .. controls (266,216.06) and (273.84,208) .. (283.5,208) .. controls (293.16,208) and (301,216.06) .. (301,226) .. controls (301,235.94) and (293.16,244) .. (283.5,244) .. controls (273.84,244) and (266,235.94) .. (266,226) -- cycle ;
%Straight Lines [id:da019889990556442028] 
\draw    (301,226) -- (342,226) ;
\draw [shift={(344,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6467231907593367] 
\draw    (491,227) -- (532,227) ;
\draw [shift={(534,227)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp0009828362819712666] 
\draw   (536,227) .. controls (536,217.06) and (543.84,209) .. (553.5,209) .. controls (563.16,209) and (571,217.06) .. (571,227) .. controls (571,236.94) and (563.16,245) .. (553.5,245) .. controls (543.84,245) and (536,236.94) .. (536,227) -- cycle ;
%Curve Lines [id:da5438906173002871] 
\draw    (203.5,244) .. controls (181.45,264.58) and (147.39,264.99) .. (124.86,245.23) ;
\draw [shift={(123.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da2627678849831274] 
\draw    (201.5,207) .. controls (178.35,190.26) and (148.9,187.09) .. (122.69,207.07) ;
\draw [shift={(121.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp14101544204364713] 
\draw   (346,226) .. controls (346,216.06) and (353.84,208) .. (363.5,208) .. controls (373.16,208) and (381,216.06) .. (381,226) .. controls (381,235.94) and (373.16,244) .. (363.5,244) .. controls (353.84,244) and (346,235.94) .. (346,226) -- cycle ;
%Shape: Ellipse [id:dp7297106657312642] 
\draw   (456,226) .. controls (456,216.06) and (463.84,208) .. (473.5,208) .. controls (483.16,208) and (491,216.06) .. (491,226) .. controls (491,235.94) and (483.16,244) .. (473.5,244) .. controls (463.84,244) and (456,235.94) .. (456,226) -- cycle ;
%Curve Lines [id:da7339217836084015] 
\draw    (283.5,244) .. controls (261.45,264.58) and (227.39,264.99) .. (204.86,245.23) ;
\draw [shift={(203.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da53627258930138] 
\draw    (363.5,244) .. controls (341.45,264.58) and (307.4,264.99) .. (284.86,245.23) ;
\draw [shift={(283.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da1638814338354997] 
\draw    (553.5,244) .. controls (531.45,264.58) and (497.4,264.99) .. (474.86,245.23) ;
\draw [shift={(473.5,244)}, rotate = 403.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da1590524353286069] 
\draw    (281.5,207) .. controls (258.35,190.26) and (228.9,187.09) .. (202.69,207.07) ;
\draw [shift={(201.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da7584944681425017] 
\draw    (361.5,207) .. controls (338.35,190.26) and (308.9,187.09) .. (282.69,207.07) ;
\draw [shift={(281.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da30204446976430166] 
\draw    (551.5,207) .. controls (528.35,190.26) and (498.9,187.09) .. (472.69,207.07) ;
\draw [shift={(471.5,208)}, rotate = 321.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp7068218682597822] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (25,96) .. controls (25,86.06) and (32.84,78) .. (42.5,78) .. controls (52.16,78) and (60,86.06) .. (60,96) .. controls (60,105.94) and (52.16,114) .. (42.5,114) .. controls (32.84,114) and (25,105.94) .. (25,96) -- cycle ;
%Straight Lines [id:da19443769162034008] 
\draw    (61,96) -- (102,96) ;
\draw [shift={(104,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp13532100937438596] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (25,226) .. controls (25,216.06) and (32.84,208) .. (42.5,208) .. controls (52.16,208) and (60,216.06) .. (60,226) .. controls (60,235.94) and (52.16,244) .. (42.5,244) .. controls (32.84,244) and (25,235.94) .. (25,226) -- cycle ;
%Straight Lines [id:da8999857118268726] 
\draw    (63,226) -- (104,226) ;

\draw [shift={(61,226)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2806236513723688] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (88.5,54) -- (581,54) -- (581,137) -- (88.5,137) -- cycle ;
%Shape: Rectangle [id:dp32507755107753233] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (88.5,184) -- (581,184) -- (581,267) -- (88.5,267) -- cycle ;

% Text Node
\draw (124.5,95) node   {$0$};
% Text Node
\draw (204.5,95) node   {$x$};
% Text Node
\draw (284.5,95) node   {$2x$};
% Text Node
\draw (419,85) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (554.5,96) node   {$\sqrt{m'}x$};
% Text Node
\draw (325.5,15) node   {$\sqrt{m'}+1$};
% Text Node
\draw (364.5,95) node   {$3x$};
% Text Node
\draw (474.5,95) node [scale=0.5]  {$( \sqrt{m'}-1) x$};
% Text Node
\draw (124.5,225) node   {$0$};
% Text Node
\draw (204.5,225) node   {$x$};
% Text Node
\draw (284.5,225) node   {$2x$};
% Text Node
\draw (419,215) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (554.5,226) node   {$\sqrt{m'}x$};
% Text Node
\draw (364.5,225) node   {$3x$};
% Text Node
\draw (474.5,225) node [scale=0.5]  {$( \sqrt{m'}-1) x$};
% Text Node
\draw (43.5,95) node   {$0$};
% Text Node
\draw (43.5,225) node   {$0$};
% Text Node
\draw (44,68) node  [align=left] {initial};
% Text Node
\draw (44,195) node  [align=left] {final};
% Text Node
\draw (621,93) node  [align=left] {upper path};
% Text Node
\draw (622,226) node  [align=left] {lower path};


\end{tikzpicture}
	\caption{The search graph is depicted for a fixed temperature $\tau$. $x = \tau \ln 0.5$ is chosen in a way that $e^{-x/\tau} = 1/2$ holds.}\label{fig:lowera}
\end{figure}

==> figs/node-transition.tex <==
\begin{figure}[H]\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=5cm]  %< no need of this global node separation
	
	% First net
	\node [place] (w1) {$v_i$};
	\node [place] (w2) [right of=w1] {$v_j$} edge [pre] node[swap] {$\langle d_j, d_j, d_j, \ldots, d_j\rangle$} (w1) ;
	
	\end{scope}
	
	\end{tikzpicture}
	\caption{A transition is shown between two graph nodes.}
\end{figure}

==> figs/optbad.tex <==
\begin{figure}[H]\centering
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	
	\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
	\tikzstyle{rd}=[circle,thick,draw=red,fill=red,minimum size=1mm]
	\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
	\tikzstyle{transition}=[rectangle,thick,draw=black!75,
	fill=red,minimum size=4mm]
	
	\tikzstyle{every label}=[red]
	
	\begin{scope}
	  [align=center,node distance=5cm]  %< no need of this global node separation
	
	% First net
	\node [place] (w1) {$v_i$};
	\node [place] (w2) [right of=w1] {$v_j$} edge [pre] node[swap] {$\langle d_j, d_j, d_j, d_j, d_j, d_j,d_j,d_j\rangle$} (w1) ;
	\node [rd] (w4) at (4,-1.5) {} edge [pre,color=red,thick] node[swap,color=red,rotate=-21] {$\langle d_j, d_j, d_j\rangle$} (w1);
	\node [place] (w3) [right of=w2] {$v_k$} edge [pre] node[swap] {$\langle d_k, d_k, d_k\rangle$} (w2) edge [pre,color=red,thick] node[swap,color=red,rotate=14] {$\langle  d_k, d_k, d_k, d_k, d_k, d_k\rangle$} (w4) ;
	\end{scope}

	\draw [dashed] (w2) circle (2cm);
	\begin{comment}
	\draw [thick,red,->] (w1) -- (4,-1.5);
	\draw [thick,red,->] (4.1,-1.5) -- (w3);
	\draw (4.05,-1.5) circle (0.05);
	\node [draw,rotate=-21] at (1,-1) {\color{red}$\langle d_j, d_j, d_j,d_j\rangle$\color{black}};
	\end{comment}
	
	\end{tikzpicture}
	\caption{Red edges show the cooling schedule of the optimal solution. In this case, the optimal solution moves toward the stationary distribution of temperature $d_j$ without getting close enough to its stationary distribution. }\label{fig:optbad}
\end{figure}

==> figs/pic.tex <==
\begin{figure}[H]\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Shape: Rectangle [id:dp26744170827676705] 
\draw   (82,51) -- (152,51) -- (152,91) -- (82,91) -- cycle ;
%Straight Lines [id:da12014513467162224] 
\draw    (154,72) -- (192,72) ;
\draw [shift={(194,72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp9450452625536323] 
\draw   (197,51) -- (267,51) -- (267,91) -- (197,91) -- cycle ;
%Straight Lines [id:da14655449971424206] 
\draw    (269,72) -- (307,72) ;
\draw [shift={(309,72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp5150535582190818] 
\draw   (311,51) -- (381,51) -- (381,91) -- (311,91) -- cycle ;
%Straight Lines [id:da8743093401485995] 
\draw    (383,72) -- (421,72) ;
\draw [shift={(423,72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp2765724605592408] 
\draw   (481,51) -- (551,51) -- (551,91) -- (481,91) -- cycle ;

% Text Node
\draw (450,58) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (117,71) node   {$\mathcal{G}_{t_{1}}$};
% Text Node
\draw (232,71) node   {$\mathcal{G}_{t_{2}}$};
% Text Node
\draw (346,71) node   {$\mathcal{G}_{t_{3}}$};
% Text Node
\draw (518,70) node   {$\mathcal{G}_{t_{m^{1-\delta}/(k \log m)}}$};


\end{tikzpicture}
	\caption{Construction of the bad-instance.}
\end{figure}

==> figs/superficial.tex <==

\begin{figure}
\centering
	\usetikzlibrary{arrows,calc,intersections}
	\usetikzlibrary{calc}

	
	\tikzset{fontscale/.style = {font=\relsize{#1}}
	}
	
	
	% 1) Represent n points on a circle
	% 2) Draw the complete graph on these points 
	% 3) Draw all the intersection points of any two of these segments
		
		\def\r{4}
		\def\n{8} \def\myangles{{90,110,130,150,230,250,270,50,70}}
		%This vector contains the angles determining the position of the points.
		%-----------------------------------------------------------
		% Variables and counters used to generate the 4-combinations
		\newcounter{np} \pgfmathsetcounter{np}{\n+1}
		\newcounter{na} \newcounter{nb} \newcounter{nc}
		\newcounter{ia} 
		\pgfmathsetcounter{na}{\n-1}    % saves some computations later
		\pgfmathsetcounter{nb}{\n-2}    % ""
		\pgfmathsetcounter{nc}{\n-3}    %   ""
		\newcounter{q} \setcounter{q}{0}    % if flag q=1 then exit the whiledo loop
		\newcounter{e} \setcounter{e}{0}    % e counts the combinations!
		\newcounter{a} \setcounter{a}{0}    % element of the 4-combination
		\newcounter{b} \setcounter{b}{1}    % ""
		\newcounter{c} \setcounter{c}{2}    % ""
		\newcounter{d} \setcounter{d}{2}    % ""
		%Watch out! The initial value {0,1,2,2} is not a 4-combination
		
		
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
    % Draw the complete graph
    \fill[fill=blue!10!green!10!,draw=blue,dotted,thick] (0,0) circle (\r);
    \pgfmathparse{\n-1} \let\nn\pgfmathresult 
    \foreach \i in {0,...,\nn}{
        \pgfmathparse{\i+1} \let\ii\pgfmathresult
        \pgfmathparse{\myangles[\i]} \let\t\pgfmathresult
        \foreach \j in {\ii,...,\n}
            \pgfmathparse{\myangles[\j]} \let\u\pgfmathresult
            \draw[blue,very thick] ({\r*cos(\t)},{\r*sin(\t)})--({\r*cos(\u)},{\r*sin(\u)});
        }
    \foreach \i in {0,...,3}{
    	\pgfmathparse{\myangles[6]}    \let\t\pgfmathresult
    	\draw[blue,very thick] ({\r*cos(\t)+2+2*\i},{\r*sin(\t)})--({\r*cos(\t)+2*\i},{\r*sin(\t)});
    }
     \foreach \i in {0,...,3}{
    	\pgfmathparse{\myangles[\i]}    \let\t\pgfmathresult
    	\pgfmathsetcounter{ia}{\i+1}
    	\fill[draw=blue,fill=blue!20!,thick]
    	({\r*cos(\t)},{\r*sin(\t)})circle (4mm) node{$\mathbf{\theia}$};
    }

\tikzset{
	font={\fontsize{100pt}{100}\selectfont}}

     \node[rotate=12] at (-3.5,-0.4)  { \Huge $\vdots$};
     \node[rotate=-18] at (2.8,-0.9)  { \Huge $\vdots$};
     \node at (10,-4)  { \Huge $\ldots$};
 
 \tikzset{
     	font={\fontsize{5pt}{12}\selectfont}}
     
     \foreach \i in {4,...,5}{
	\pgfmathparse{\myangles[\i]}    \let\t\pgfmathresult
	\pgfmathsetcounter{ia}{6-\i}
	\fill[draw=blue,fill=blue!20!,thick]
	({\r*cos(\t)},{\r*sin(\t)})circle (4mm) node{$n-\mathbf{\theia}$};
}
\tikzset{
	font={\fontsize{10pt}{12}\selectfont}}

     \foreach \i in {6,...,6}{
	\pgfmathparse{\myangles[\i]}    \let\t\pgfmathresult
	\pgfmathsetcounter{ia}{6-\i}
	\fill[draw=blue,fill=blue!20!,thick]
	({\r*cos(\t)},{\r*sin(\t)})circle (4mm) node{$n$};
}

%\foreach \i in {0,...,3}{
%	\pgfmathparse{\myangles[6]}    \let\t\pgfmathresult
%	\draw[blue,very thick] ({\r*cos(\t)+2+2*\i},{\r*sin(\t)})--({\r*cos(\t)+2*\i},{\r*sin(\t)});
%}

\tikzset{
	font={\fontsize{5pt}{12}\selectfont}}


     \foreach \i in {0,...,3}{
	\pgfmathparse{\myangles[6]}    \let\t\pgfmathresult
	\pgfmathsetcounter{ia}{\i+1}
	\fill[draw=blue,fill=blue!20!,thick]
	({\r*cos(\t)+2+2*\i},{\r*sin(\t)})circle (4mm) node{$2n+\theia$};
}

\tikzset{
	font={\fontsize{10pt}{12}\selectfont}}


     \foreach \i in {5,...,5}{
	\pgfmathparse{\myangles[6]}    \let\t\pgfmathresult
	\pgfmathsetcounter{ia}{\i+1}
	\fill[draw=blue,fill=red!20!,thick]
	({\r*cos(\t)+2+2*\i},{\r*sin(\t)})circle (4mm) node{$3n$};
}
\tikzset{
	font={\fontsize{5pt}{12}\selectfont}}

     \foreach \i in {7,...,7}{
	\pgfmathparse{\myangles[\i]}    \let\t\pgfmathresult
	\pgfmathsetcounter{ia}{8-\i}
	\fill[draw=blue,fill=blue!20!,thick]
	({\r*cos(\t)},{\r*sin(\t)})circle (4mm) node{$2n-\mathbf{\theia}$};
}

\tikzset{
	font={\fontsize{10pt}{12}\selectfont}}


     \foreach \i in {8,...,8}{
	\pgfmathparse{\myangles[\i]}    \let\t\pgfmathresult
	\pgfmathsetcounter{ia}{6-\i}
	\fill[draw=blue,fill=green,thick]
	({\r*cos(\t)},{\r*sin(\t)})circle (4mm) node{$2n$};
}
           % Points and segments are now drawn
        %
    \whiledo{\theq=0}{ % this loop generates the 4-combinations
        \stepcounter{e}
        \ifthenelse{\thee=1000}{\setcounter{q}{1}}{}% just to be sure to get out of the loop some day...
        \ifthenelse{\thed=\n}
            {\ifthenelse{\thec=\thena}
                {\ifthenelse{\theb=\thenb}
                    {\ifthenelse{\thea=\thenc}
                        {\setcounter{q}{1}}
                        {   \stepcounter{a}
                            \pgfmathsetcounter{b}{\thea+1}
                            \pgfmathsetcounter{c}{\thea+2}
                            \pgfmathsetcounter{d}{\thea+3}                  
                        }
                    }
                    {   \stepcounter{b}
                        \pgfmathsetcounter{c}{\theb+1}
                        \pgfmathsetcounter{d}{\theb+2}                      
                    }
                }
                {   \stepcounter{c}
                    \pgfmathsetcounter{d}{\thec+1}
                }
            }
            {\stepcounter{d}}
        \ifthenelse{\theq=0}{
            % Construction of the intersection points of the segments
            \pgfmathparse{\r*cos(\myangles[\thea])} \let\xa\pgfmathresult
            \pgfmathparse{\r*sin(\myangles[\thea])} \let\ya\pgfmathresult
            \pgfmathparse{\r*cos(\myangles[\theb])} \let\xb\pgfmathresult
            \pgfmathparse{\r*sin(\myangles[\theb])} \let\yb\pgfmathresult
            \pgfmathparse{\r*cos(\myangles[\thec])} \let\xc\pgfmathresult
            \pgfmathparse{\r*sin(\myangles[\thec])} \let\yc\pgfmathresult
            \pgfmathparse{\r*cos(\myangles[\thed])} \let\xd\pgfmathresult
            \pgfmathparse{\r*sin(\myangles[\thed])} \let\yd\pgfmathresult
            %               
            \coordinate  (A) at (\xa,\ya);
            \coordinate  (B) at (\xb,\yb);
            \coordinate  (C) at (\xc,\yc);
            \coordinate  (D) at (\xd,\yd);
            % Name the coordinates, but do not draw anything!               
            \path[name path=sega] (A) -- (C);
            \path[name path=segb] (B) -- (D);
            \path [name intersections={of=sega and segb}];
            \coordinate (X) at (intersection-1);
            %\fill[fill=green!50!,draw=blue] (X) circle (0.8mm);             
            %-----------------------------------------------------
            }{}
    }% End of the whiledo loop
\end{tikzpicture}
\tikzset{
	font={\fontsize{10pt}{12}\selectfont}}

\addtocounter{e}{-1}
\caption{A search graph with $3n$ nodes is illustrated in this figure.  The numbers on the nodes show their energy or in other words goodness of the nodes. In this example, we consider the red node to be the only solution of the problem.}
\end{figure}\label{fig:superficial}

==> figs/superficial2.tex <==

\begin{figure}
\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9887060557948144] 
\draw   (206,141) .. controls (206,87.43) and (249.43,44) .. (303,44) .. controls (356.57,44) and (400,87.43) .. (400,141) .. controls (400,194.57) and (356.57,238) .. (303,238) .. controls (249.43,238) and (206,194.57) .. (206,141) -- cycle ;
%Shape: Circle [id:dp3117918148537038] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 238 }  ,fill opacity=1 ] (288,44) .. controls (288,36.27) and (294.27,30) .. (302,30) .. controls (309.73,30) and (316,36.27) .. (316,44) .. controls (316,51.73) and (309.73,58) .. (302,58) .. controls (294.27,58) and (288,51.73) .. (288,44) -- cycle ;
%Shape: Circle [id:dp018091100432606533] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 238 }  ,fill opacity=1 ] (238,64) .. controls (238,56.27) and (244.27,50) .. (252,50) .. controls (259.73,50) and (266,56.27) .. (266,64) .. controls (266,71.73) and (259.73,78) .. (252,78) .. controls (244.27,78) and (238,71.73) .. (238,64) -- cycle ;
%Shape: Circle [id:dp2827403259347776] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 238 }  ,fill opacity=1 ] (198,104) .. controls (198,96.27) and (204.27,90) .. (212,90) .. controls (219.73,90) and (226,96.27) .. (226,104) .. controls (226,111.73) and (219.73,118) .. (212,118) .. controls (204.27,118) and (198,111.73) .. (198,104) -- cycle ;
%Shape: Circle [id:dp8457801227924764] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 238 }  ,fill opacity=1 ] (196,160) .. controls (196,152.27) and (202.27,146) .. (210,146) .. controls (217.73,146) and (224,152.27) .. (224,160) .. controls (224,167.73) and (217.73,174) .. (210,174) .. controls (202.27,174) and (196,167.73) .. (196,160) -- cycle ;
%Shape: Circle [id:dp14658199638618297] 
\draw  [fill={rgb, 255:red, 208; green, 238; blue, 170 }  ,fill opacity=1 ] (340,58) .. controls (340,50.27) and (346.27,44) .. (354,44) .. controls (361.73,44) and (368,50.27) .. (368,58) .. controls (368,65.73) and (361.73,72) .. (354,72) .. controls (346.27,72) and (340,65.73) .. (340,58) -- cycle ;
%Shape: Circle [id:dp8318490900057087] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 238 }  ,fill opacity=1 ] (377,104) .. controls (377,96.27) and (383.27,90) .. (391,90) .. controls (398.73,90) and (405,96.27) .. (405,104) .. controls (405,111.73) and (398.73,118) .. (391,118) .. controls (383.27,118) and (377,111.73) .. (377,104) -- cycle ;
%Shape: Circle [id:dp484716723463976] 
\draw  [fill={rgb, 255:red, 238; green, 170; blue, 170 }  ,fill opacity=1 ] (457,104) .. controls (457,96.27) and (463.27,90) .. (471,90) .. controls (478.73,90) and (485,96.27) .. (485,104) .. controls (485,111.73) and (478.73,118) .. (471,118) .. controls (463.27,118) and (457,111.73) .. (457,104) -- cycle ;
%Straight Lines [id:da33485508200134806] 
\draw    (405,105) -- (457,105) ;


%Straight Lines [id:da5235100279486389] 
\draw    (224,160) -- (377.5,108) ;


%Straight Lines [id:da6938308061439109] 
\draw    (224,160) -- (347.5,71) ;


%Straight Lines [id:da8066478851346255] 
\draw    (224,160) -- (302,58) ;


%Straight Lines [id:da8154264623399605] 
\draw    (224,160) -- (252,78) ;


%Straight Lines [id:da7185552409369242] 
\draw    (224,110) -- (377.5,108) ;


%Straight Lines [id:da21086258116634382] 
\draw    (224,110) -- (347.5,71) ;


%Straight Lines [id:da4150040859518427] 
\draw    (224,110) -- (302,58) ;


%Straight Lines [id:da5678782127826465] 
\draw    (377.5,108) -- (252,78) ;


%Straight Lines [id:da31895024912697467] 
\draw    (347.5,71) -- (252,78) ;


%Straight Lines [id:da9848720723273754] 
\draw    (377.5,108) -- (302,58) ;



% Text Node
\draw (259,195) node [scale=2.488,rotate=-43.78]  {$\dotsc $};
% Text Node
\draw (363,163) node [scale=2.488,rotate=-293.66]  {$\dotsc $};
% Text Node
\draw (303,43) node   {$1$};
% Text Node
\draw (253,63) node   {$2$};
% Text Node
\draw (213,103) node   {$3$};
% Text Node
\draw (211,159) node   {$4$};
% Text Node
\draw (354,57) node [scale=0.7]  {$n-1$};
% Text Node
\draw (390,104) node [scale=0.7]  {$n-2$};
% Text Node
\draw (316,204) node [scale=2.488,rotate=-355.45]  {$\dotsc $};
% Text Node
\draw (470,103) node [scale=0.7]  {$n$};


\end{tikzpicture}

\caption{A search graph with $n$ nodes is illustrated in this figure.  The numbers on the nodes show their energy or in other words goodness of the nodes. In this example, we consider the red node to be the only solution of the problem and the green node to be the initial state of the algorithm.}
\end{figure}\label{fig:superficial}
